Embedding Large PQC KEMs in IKEv2

Post-quantum key encapsulation mechanisms carry public keys far larger than the established VPN handshake protocol IKEv2 was designed for. At the same time, its initial exchange comprising the public keys cannot be fragmented. In response, the IETF discusses a range of protocol adjustments, yet these proposals have never been compared in terms of their performance and stability under identical conditions. We systematically screened the IETF document corpus for such proposals, added three of our own (one using forward error correction and two using IKEv2 with QUIC, namely QUIKE and QUIKE with a composite key exchange), identified two specification gaps in existing acknowledgment drafts, and implemented all eight on the same open-source codebase. Measurements across different bandwidths, latencies, and packet loss rates, and with ML-KEM, FrodoKEM, and Classic McEliece, total 126 500 handshakes in 1296 different configurations and show that no mechanism fully compensates for the effect of the key size on performance. For Classic McEliece, no approach handles challenging conditions acceptably. The approaches either congest the link or take up to nearly two minutes per handshake on average. For ML-KEM and FrodoKEM, there are two ways forward: building on already standardized extensions or delegating the transport. The former requires the larger implementation change and needs further optimization, such as acknowledgment mechanisms or error-correcting codes, but grants continuity and compatibility. The latter can use a composite key exchange to avoid these drawbacks and achieve a faster, more resilient handshake and leaner implementation, with QUIKE-composite offering the best overall performance.

==> images/depgraph.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\providecommand{\imagedir}{./}
\input{\imagedir flow-styles.tex}

% Every arrow head lands on the component that needs the requirement, so the
% approach column is the sink. The three prerequisites are mutually
% independent; ADDKE is an approach that is also a prerequisite.
\begin{tikzpicture}[
	font=\scriptsize,
	gbox/.style={draw=black, line width=0.4, align=center, inner sep=2pt,
		rounded corners=1pt, angle, drop shadow},
	pre/.style={gbox, minimum width=2.0cm, minimum height=1.0cm,
		top color=gray!15, bottom color=gray!55},
	app/.style={gbox, minimum width=2.2cm, minimum height=0.55cm,
		top color=blue!20, bottom color=blue!60},
	% the datagram approaches, ADDKE included, share one colour
	dgram/.style={app, top color=green!30, bottom color=green!80},
	hinge/.style={dgram, minimum width=1.6cm},
	ext/.style={gbox, minimum width=1.5cm, minimum height=0.55cm,
		top color=red!15, bottom color=red!50},
	req/.style={draw=black!65, line width=0.4, -{Stealth[length=4pt]}},
	% solid: a component that has to be brought in; dashed: one the kernel
	% already provides
	extreq/.style={req, draw=red!60!black},
	kernreq/.style={extreq, dashed},
]
	\node[pre]   (p1)    at (1.0,  0.43) {\textbf{P1}\\KEM codepoints};
	\node[pre]   (p2)    at (1.0, -0.72) {\textbf{P2}\\Large payloads};
	\node[pre]   (p3)    at (1.0, -1.87) {\textbf{P3}\\Intermediate\\exchange};

	\node[hinge] (addke) at (3.3, -0.72) {ADDKE};

	\node[app]   (ctcp)  at (5.6,  2.00) {Composite TCP};
	\node[app]   (cquik) at (5.6,  1.38) {Composite QUIKE};
	\node[app]   (septr) at (5.6,  0.52) {TCP};
	\node[app]   (quik)  at (5.6, -0.10) {QUIKE};
	\node[dgram] (fec)   at (5.6, -0.72) {FEC};
	\node[dgram] (nack)  at (5.6, -1.34) {notify-ACK};
	\node[dgram] (sack)  at (5.6, -1.96) {status-ACK};

	\node[ext]   (tcp)   at (8.3,  1.33) {TCP Stack};
	\node[ext]   (quic)  at (8.3,  0.57) {QUIC};
	\node[ext]   (rq)    at (8.3, -0.72) {RaptorQ};

	% the full stack: three prerequisites into ADDKE, ADDKE into five approaches
	\draw[req] (p1.east) -- (addke.west);
	\draw[req] (p2.east) -- (addke.west);
	\draw[req] (p3.east) -- (addke.west);
	\draw[req] (addke.east) -- (septr.west);
	\draw[req] (addke.east) -- (quik.west);
	\draw[req] (addke.east) -- (fec.west);
	\draw[req] (addke.east) -- (nack.west);
	\draw[req] (addke.east) -- (sack.west);

	% the short branch: the composite approaches bypass P3 and ADDKE
	\draw[req] (p1.north east) -- (ctcp.west);
	\draw[req] (p2.north east) -- (ctcp.west);
	\draw[req] (p1.north east) -- (cquik.west);
	\draw[req] (p2.north east) -- (cquik.west);

	% external components
	\draw[kernreq] (tcp.west) -- (ctcp.east);
	\draw[kernreq] (tcp.west) -- (septr.east);
	\draw[extreq] (quic.west) -- (cquik.east);
	\draw[extreq] (quic.west) -- (quik.east);
	\draw[extreq] (rq.west)   -- (fec.east);
\end{tikzpicture}

\end{document}


==> images/ikev2.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\providecommand{\imagedir}{./}
\input{\imagedir flow-styles.tex}

\begin{tikzpicture}
	\def\width{450 pt}
	\def\rowsep{130}		% one exchange to the next
	\def\plainrun{110}		% lifeline before encryption starts
	\def\encrun{170}		% lifeline after it

	\node (init) [blue_box] {\huge\textbf{Initiator}};
	\node (resp) [blue_box] at ([xshift=\width] init)
		{\huge\textbf{Responder}};

	\draw[lifeline, draw=red] (init.south) -> ++(0,-\plainrun pt) coordinate(i1);
	\draw[lifeline] (i1) -> ++(0,-\encrun pt);
	\draw[lifeline, draw=red] (resp.south) -> ++(0,-\plainrun pt) coordinate(r1);
	\draw[lifeline] (r1) -> ++(0,-\encrun pt) node[ sloped, pos=0.2,
		above] {\bfseries\Large Encrypted};

	\coordinate (sa_init) at ([yshift=-70]init.south);
	\node[exchange] at ([xshift=-40]sa_init) {\bfseries\Large IKE\_SA\_INIT};

	\draw[arrow, draw=red] ([yshift=8]sa_init) -> ++(\width,0)
		node[pos=0.5, above] {\bfseries\LARGE Header, Parameter Proposal,
		Keyshare, Nonce};
	\draw[arrow, stealth-, draw=red] ([yshift=-8]sa_init) -- ++(\width,0)
		node[pos=0.5, below] {\bfseries\LARGE Header, Parameter Selection,
		Keyshare, Nonce};

	\coordinate (ike_auth) at ([yshift=-\rowsep]sa_init);
	\node[exchange, minimum width=120] at ([xshift=-40]ike_auth)
		{\bfseries\Large IKE\_AUTH};

	\draw[arrow] ([yshift=8]ike_auth) -> ++(\width,0)
		node[pos=0.5, above] {\bfseries\LARGE Header, ID, Child SA
		Parameter Proposal, Traffic Selectors};
	\draw[arrow, stealth-] ([yshift=-8]ike_auth) --
		++(\width,0) node[pos=0.5, below] {\bfseries\LARGE Header, ID,
		Child SA Parameter Selection, Traffic Selectors};

\end{tikzpicture}

\end{document}


==> images/intermediate.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\providecommand{\imagedir}{./}
\input{\imagedir flow-styles.tex}

\begin{tikzpicture}
	\def\width{450 pt}
	\def\rowsep{150}		% one exchange to the next
	\def\plainrun{129}		% lifeline before encryption starts
	\def\encrun{315}		% lifeline after it

	\node (init) [blue_box] {\huge\textbf{Initiator}};
	\node (resp) [blue_box] at ([xshift=\width] init)
		{\huge\textbf{Responder}};

	\draw[lifeline, draw=red] (init.south) -> ++(0,-\plainrun pt) coordinate(i1);
	\draw[lifeline] (i1) -> ++(0,-\encrun pt);
	\draw[lifeline, draw=red] (resp.south) -> ++(0,-\plainrun pt) coordinate(r1);
	\draw[lifeline] (r1) -> ++(0,-\encrun pt) node[ sloped, pos=0.11,
		above] {\bfseries\Large Encrypted};

	\coordinate (sa_init) at ([yshift=-70]init.south);
	\node[exchange] at ([xshift=-40]sa_init) {\bfseries\Large IKE\_SA\_INIT};

	\draw[arrow, draw=red] ([yshift=8]sa_init) -> ++(\width,0)
		node[pos=0.5, above] {\bfseries\Large Header, Parameter Proposal,
		  Keyshare, Nonce};
	\draw[arrow, stealth-, draw=red] ([yshift=-8]sa_init) -- ++(\width,0)
		node[pos=0.5, below] {\bfseries\Large Header, Parameter Selection,
		Keyshare, Nonce};

	\coordinate (intermediate) at ([yshift=-\rowsep] sa_init);
	\node[exchange] at ([xshift=-40]intermediate)
		{\bfseries\Large IKE\_INTERMEDIATE};

	\node at([shift={(\width/2pt,2pt)}]intermediate)
		{\bfseries\Huge \vdots};
	\draw[arrow] ([yshift=50]intermediate) -> ++(\width,0)
		node[pos=0.5, above] {\bfseries\Large Header, Additional Data};
	\draw[arrow, stealth-] ([yshift=34]intermediate) --
		++(\width,0) node[pos=0.5, below] {\bfseries\Large Header,
		Additional Data};
	\draw[arrow] ([yshift=-34]intermediate) -> ++(\width,0)
		node[pos=0.5, above] {\bfseries\Large Header, Additional Data};
	\draw[arrow, stealth-] ([yshift=-50]intermediate) --
		++(\width,0) node[pos=0.5, below] {\bfseries\Large Header,
		Additional Data};

	\coordinate (ike_auth) at ([yshift=-\rowsep]intermediate);
	\node[exchange, minimum width=120] at ([xshift=-40]ike_auth)
		{\bfseries\Large IKE\_AUTH};

	\draw[arrow] ([yshift=8]ike_auth) -> ++(\width,0)
		node[pos=0.5, above] {\bfseries\Large Header, ID, Child SA
		Parameter Proposal, Traffic Selectors};
	\draw[arrow, stealth-] ([yshift=-8]ike_auth) --
		++(\width,0) node[pos=0.5, below] {\bfseries\Large Header, ID,
		Child SA Parameter Selection, Traffic Selectors};

\end{tikzpicture}

\end{document}


==> images/quike.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\providecommand{\imagedir}{./}
\input{\imagedir flow-styles.tex}

\begin{tikzpicture}
	\def\width{450 pt}
	\def\rowsep{140}		% one exchange to the next
	\def\plainrun{115}		% lifeline before encryption starts
	\def\encrun{290}		% lifeline after it

	\node (init) [blue_box] {\huge\textbf{Initiator}};
	\node (resp) [blue_box] at ([xshift=\width] init)
		{\huge\textbf{Responder}};

	\draw[lifeline, draw=red] (init.south) -> ++(0,-\plainrun pt) coordinate(i1);
	\draw[lifeline] (i1) -> ++(0,-\encrun pt);
	\draw[lifeline, draw=red] (resp.south) -> ++(0,-\plainrun pt) coordinate(r1);
	\draw[lifeline] (r1) -> ++(0,-\encrun pt);
	% reads bottom-to-top and ends exactly where the line changes colour
	\node[rotate=90, anchor=south east] at (r1)
		{\bfseries\Large Confidential};

	\coordinate (sa_init) at ([yshift=-70]init.south);
	\node[exchange] at ([xshift=-40]sa_init) {\bfseries\Large IKE\_SA\_INIT};
	\node[level] at ([xshift=\width+40]sa_init) {\bfseries\Large Initial};

	\draw[arrow, draw=red] ([yshift=8]sa_init) -> ++(\width,0)
		node[pos=0.5, above] {\bfseries\Large Header, Proposal,
		Keyshare, Nonce, Transport Parameters};
	\draw[arrow, stealth-, draw=red] ([yshift=-8]sa_init) -- ++(\width,0)
		node[pos=0.5, below] {\bfseries\Large Header, Selection,
		Keyshare, Nonce, Transport Parameters};

	\coordinate (intermediate) at ([yshift=-\rowsep] sa_init);
	\node[exchange] at ([xshift=-40]intermediate)
		{\bfseries\Large IKE\_INTERMEDIATE};
	\node[level] at ([xshift=\width+40]intermediate)
		{\bfseries\Large Handshake};

	\draw[arrow] ([yshift=8]intermediate) -> ++(\width,0)
		node[pos=0.5, above] {\bfseries\Large Header, \acs{PQC} Keyshare};
	\draw[arrow, stealth-] ([yshift=-8]intermediate) --
		++(\width,0) node[pos=0.5, below] {\bfseries\Large Header,
		\acs{PQC} Keyshare};

	\coordinate (ike_auth) at ([yshift=-\rowsep]intermediate);
	\node[exchange, minimum width=120] at ([xshift=-40]ike_auth)
		{\bfseries\Large IKE\_AUTH};
	\node[level] at ([xshift=\width+40]ike_auth) {\bfseries\Large 1-RTT};

	\draw[arrow] ([yshift=8]ike_auth) -> ++(\width,0)
		node[pos=0.5, above] {\bfseries\Large Header, ID, Child SA
		Parameter Proposal, Traffic Selectors};
	\draw[arrow, stealth-] ([yshift=-8]ike_auth) --
		++(\width,0) node[pos=0.5, below] {\bfseries\Large Header, ID,
		Child SA Parameter Selection, Traffic Selectors};

\end{tikzpicture}

\end{document}


==> images/quike_composite.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\providecommand{\imagedir}{./}
\input{\imagedir flow-styles.tex}

\begin{tikzpicture}
	\def\width{450 pt}
	\def\rowsep{140}		% one exchange to the next
	\def\plainrun{115}		% lifeline before encryption starts
	\def\encrun{150}		% lifeline after it

	\node (init) [blue_box] {\huge\textbf{Initiator}};
	\node (resp) [blue_box] at ([xshift=\width] init)
		{\huge\textbf{Responder}};

	\draw[lifeline, draw=red] (init.south) -> ++(0,-\plainrun pt) coordinate(i1);
	\draw[lifeline] (i1) -> ++(0,-\encrun pt);
	\draw[lifeline, draw=red] (resp.south) -> ++(0,-\plainrun pt) coordinate(r1);
	\draw[lifeline] (r1) -> ++(0,-\encrun pt);
	% reads bottom-to-top and ends exactly where the line changes colour
	\node[rotate=90, anchor=south east] at (r1)
		{\bfseries\Large Confidential};

	\coordinate (sa_init) at ([yshift=-70]init.south);
	\node[exchange] at ([xshift=-40]sa_init) {\bfseries\Large IKE\_SA\_INIT};
	\node[level] at ([xshift=\width+40]sa_init) {\bfseries\Large Initial};

	\draw[arrow, draw=red] ([yshift=8]sa_init) -> ++(\width,0)
		node[pos=0.5, above] {\bfseries\Large Header, Proposal,
		Composite Keyshare, Nonce, Transport Parameters};
	\draw[arrow, stealth-, draw=red] ([yshift=-8]sa_init) -- ++(\width,0)
		node[pos=0.5, below] {\bfseries\Large Header, Selection,
		Composite Keyshare, Nonce, Transport Parameters};

	\coordinate (ike_auth) at ([yshift=-\rowsep]sa_init);
	\node[exchange, minimum width=120] at ([xshift=-40]ike_auth)
		{\bfseries\Large IKE\_AUTH};
	\node[level] at ([xshift=\width+40]ike_auth) {\bfseries\Large Handshake};

	\draw[arrow] ([yshift=8]ike_auth) -> ++(\width,0)
		node[pos=0.5, above] {\bfseries\Large Header, ID, Child SA
		Parameter Proposal, Traffic Selectors};
	\draw[arrow, stealth-] ([yshift=-8]ike_auth) --
		++(\width,0) node[pos=0.5, below] {\bfseries\Large Header, ID,
		Child SA Parameter Selection, Traffic Selectors};

\end{tikzpicture}

\end{document}

